Measuring the stability of spectral clustering

As an indicator of the stability of spectral clustering of an undirected weighted graph into $k$ clusters, the $k$th spectral gap of the graph Laplacian is often considered. The $k$th spectral gap is characterized in this paper as an unstructured distance to ambiguity, namely as the minimal distance of the Laplacian to arbitrary symmetric matrices with vanishing $k$th spectral gap. As a conceptually more appropriate measure of stability, the structured distance to ambiguity of the $k$-clustering is introduced as the minimal distance of the Laplacian to Laplacians of graphs with the same vertices and edges but with weights that are perturbed such that the $k$th spectral gap vanishes. To compute a solution to this matrix nearness problem, a two-level iterative algorithm is proposed that uses a constrained gradient system of matrix differential equations in the inner iteration and a one-dimensional optimization of the perturbation size in the outer iteration. The structured and unstructured distances to ambiguity are compared on some example graphs. The numerical experiments show, in particular, that selecting the number $k$ of clusters according to the criterion of maximal stability can lead to different results for the structured and unstructured stability indicators.

==> SBM1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.485in,
at={(0.542in,0.442in)},
scale only axis,
xmin=0.02,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$p_1$},
ymin=2,
ymax=7,
ytick={2, 3, 4, 5, 6, 7},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal number},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.02	6\\
0.04	6\\
0.06	6\\
0.08	6\\
0.1	6\\
0.12	6\\
0.14	6\\
0.16	6\\
0.18	6\\
0.2	6\\
0.22	6\\
0.24	6\\
0.26	6\\
0.28	5\\
0.3	5\\
0.32	5\\
0.34	5\\
0.36	5\\
0.38	5\\
0.4	5\\
0.42	5\\
0.44	5\\
0.46	4\\
0.48	4\\
0.5	4\\
};
\addlegendentry{$k_{\text{opt}}(g)$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.02	6\\
0.04	6\\
0.06	6\\
0.08	6\\
0.1	6\\
0.12	6\\
0.14	6\\
0.16	5\\
0.18	5\\
0.2	5\\
0.22	5\\
0.24	5\\
0.26	5\\
0.28	5\\
0.3	5\\
0.32	5\\
0.34	5\\
0.36	4\\
0.38	4\\
0.4	4\\
0.42	4\\
0.44	4\\
0.46	4\\
0.48	4\\
0.5	3\\
};
\addlegendentry{$k_{\text{opt}}(\delta)$}

\end{axis}
\end{tikzpicture}%

==> SBM2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.917in,
height=1.698in,
at={(0.745in,0.229in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$p_1$},
ymin=0,
ymax=30,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.02	27.6503647389915\\
0.04	26.0752332136176\\
0.06	24.3544475515357\\
0.08	22.9143798973449\\
0.1	19.7895459085639\\
0.12	19.7958573734209\\
0.14	17.4850667496031\\
0.16	15.087378832427\\
0.18	14.655568596875\\
0.2	12.8202267464776\\
0.22	10.9681423835877\\
0.24	9.99008832732585\\
0.26	8.28493525968478\\
0.28	6.90428337370017\\
0.3	5.27820556541437\\
0.32	3.95148350647203\\
0.34	3.14444322694265\\
0.36	1.41905239538307\\
0.38	0.873906592554773\\
0.4	0.135413298563656\\
0.42	3.76822190084106e-14\\
0.44	0\\
0.46	1.00485917355762e-14\\
0.48	3.01457752067285e-14\\
0.5	2.26093314050464e-14\\
};
\addlegendentry{$\delta{}_\text{6}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.02	6.1765032587199\\
0.04	8.72338401405246\\
0.06	8.61718127901409\\
0.08	12.4529788571221\\
0.1	14.4205512920188\\
0.12	13.3136392451413\\
0.14	14.9696487751604\\
0.16	17.047555684297\\
0.18	17.2944702021049\\
0.2	17.2007149984997\\
0.22	18.1629669050989\\
0.24	19.8656545595986\\
0.26	20.9068810947422\\
0.28	20.4156754241944\\
0.3	21.4254420968507\\
0.32	20.4343618072529\\
0.34	21.1478890180935\\
0.36	21.2589209359751\\
0.38	11.26813172854\\
0.4	9.86590834965314\\
0.42	9.6336361989154\\
0.44	8.6599059267026\\
0.46	7.40598167870059\\
0.48	5.97323274513517\\
0.5	5.67693970474513\\
};
\addlegendentry{$\delta{}_{\text{5}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.02	5.42341229864278\\
0.04	6.86248221361192\\
0.06	9.29657669036795\\
0.08	9.6134554919897\\
0.1	10.3403954428245\\
0.12	12.2800817316751\\
0.14	12.6199968259031\\
0.16	12.9507312262977\\
0.18	13.7817370793977\\
0.2	16.6676989525142\\
0.22	17.6582682871068\\
0.24	17.0099133750681\\
0.26	17.59039205896\\
0.28	18.9194465253864\\
0.3	19.8208204237329\\
0.32	20.0516431496783\\
0.34	19.7982813166959\\
0.36	21.9719463256783\\
0.38	21.2247080050527\\
0.4	22.7352893843873\\
0.42	22.6948765624693\\
0.44	22.0737423982566\\
0.46	24.194594147945\\
0.48	24.8952324838297\\
0.5	22.0444100711978\\
};
\addlegendentry{$\delta{}_{\text{4}}$}

\end{axis}

\begin{axis}[%
width=1.917in,
height=1.698in,
at={(3.268in,0.229in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$p_1$},
ymin=0,
ymax=25,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.02	19.8571297969566\\
0.04	18.934604421728\\
0.06	17.8983043944754\\
0.08	16.4493721320233\\
0.1	14.9427478747863\\
0.12	14.9154695555819\\
0.14	13.4029865177285\\
0.16	11.7213721651889\\
0.18	11.3585235330857\\
0.2	9.99161162078904\\
0.22	8.65605848202661\\
0.24	7.91481602662814\\
0.26	6.21027449897775\\
0.28	5.49697787967232\\
0.3	4.27328918304967\\
0.32	3.21953659647186\\
0.34	2.5421240115014\\
0.36	1.15782725354022\\
0.38	0.708831126930042\\
0.4	0.110187922435682\\
0.42	3.76822190084106e-14\\
0.44	0\\
0.46	1.00485917355762e-14\\
0.48	3.01457752067285e-14\\
0.5	2.26093314050464e-14\\
};
\addlegendentry{$g_6$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.02	0.559979585697015\\
0.04	1.02439023146345\\
0.06	1.04039194161448\\
0.08	2.21968887100625\\
0.1	3.01279120168676\\
0.12	2.28160464915022\\
0.14	3.18615487188961\\
0.16	4.20827835509025\\
0.18	4.15742815034603\\
0.2	4.02353971966892\\
0.22	4.39762762607401\\
0.24	5.16994139287166\\
0.26	6.1695932692853\\
0.28	6.34479686704098\\
0.3	6.78817207641962\\
0.32	7.06574324517716\\
0.34	7.79047425788906\\
0.36	7.73425369872101\\
0.38	7.97657039625308\\
0.4	7.49576524432948\\
0.42	7.45596594972703\\
0.44	6.70048383490095\\
0.46	5.79423045173446\\
0.48	4.68911417336736\\
0.5	4.45197824997854\\
};
\addlegendentry{$g_5$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.02	0.342224785043164\\
0.04	0.492451869846177\\
0.06	1.1786187165697\\
0.08	1.05043210040026\\
0.1	1.45861967070256\\
0.12	1.7945130579496\\
0.14	2.01130066784089\\
0.16	2.14663137220987\\
0.18	2.37036850776005\\
0.2	3.12659190533009\\
0.22	3.46834723788487\\
0.24	3.67327773201459\\
0.26	3.78073508837336\\
0.28	4.53292793406094\\
0.3	4.76318066523344\\
0.32	4.63687311150472\\
0.34	4.64513602490501\\
0.36	5.71818519138029\\
0.38	5.44381381254663\\
0.4	5.88366207588605\\
0.42	6.09856657356406\\
0.44	6.2365897520242\\
0.46	7.26479247857321\\
0.48	7.56295852811365\\
0.5	7.20517494216986\\
};
\addlegendentry{$g_4$}

\end{axis}
\end{tikzpicture}%

==> randomsample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.544in,
at={(0.542in,0.383in)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{$j$}},
ymin=-1.898612957571,
ymax=41.5805044634241,
ylabel style={font=\color{white!15!black}},
ylabel={$x_j$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-1.898612957571\\
2	-1.57690009509428\\
3	-1.33004373221792\\
4	-1.05106157433722\\
5	-0.820779217943535\\
6	-0.819082113751756\\
7	-0.777414143093447\\
8	-0.680812488950661\\
9	-0.639234781206748\\
10	-0.540157686294364\\
11	-0.349160383611943\\
12	-0.230388370299027\\
13	-0.207121593013642\\
14	0.180370053309375\\
15	0.282141710692261\\
16	0.301511414725869\\
17	0.32617977410058\\
18	0.67225222604845\\
19	1.07517560156695\\
20	1.29159882584943\\
21	1.30292765477038\\
22	1.34681761101243\\
23	6.42212112123933\\
24	6.58271353996123\\
25	7.23942584082891\\
26	7.27042497973434\\
27	7.27944393813827\\
28	7.49973117427718\\
29	7.95502469618015\\
30	7.98032415359214\\
31	8.03271229682559\\
32	8.19762843917659\\
33	8.20673432993758\\
34	8.31429964752816\\
35	8.3166404850798\\
36	8.77283798497763\\
37	9.64380672500582\\
38	13.0443979172012\\
39	14.4880687933457\\
40	14.6611105349036\\
41	14.8236985278193\\
42	15.0578997600505\\
43	15.1001755670972\\
44	15.5540176421577\\
45	15.7240910447264\\
46	15.73770194197\\
47	15.7592678605446\\
48	15.8912843521312\\
49	16.0295274837552\\
50	16.1143826791298\\
51	16.1788704653106\\
52	16.2916606768929\\
53	16.3727700228243\\
54	16.3816449423174\\
55	16.5606263701962\\
56	16.5855353226582\\
57	16.6306369043827\\
58	17.3087583155233\\
59	18.772310380571\\
60	20.7912945676271\\
61	21.2716123019125\\
62	21.4480899386503\\
63	22.3611307956673\\
64	22.8575825667745\\
65	22.9503471889971\\
66	23.2134037235246\\
67	23.3211328767986\\
68	23.5678021513105\\
69	23.6805668261979\\
70	23.739766893791\\
71	23.915861228052\\
72	23.9725845533694\\
73	24.0708558518289\\
74	24.1815276455523\\
75	24.1982840016733\\
76	24.4846808718652\\
77	24.6741016615735\\
78	24.7251800453564\\
79	24.7608666220596\\
80	24.8410109240142\\
81	24.8611335216291\\
82	24.9905629474383\\
83	25.0720690917042\\
84	25.1735999302395\\
85	25.2476962791036\\
86	25.6078731059011\\
87	29.9651464641797\\
88	30.4149167054737\\
89	30.4760324382156\\
90	30.5900779411722\\
91	31.1704830812513\\
92	31.4758866365012\\
93	31.6117012908425\\
94	31.744168832191\\
95	31.8544323924327\\
96	31.8778792191108\\
97	32.2915692303795\\
98	32.4951943004756\\
99	32.9737940589087\\
100	33.0394415592402\\
101	33.1896518489601\\
102	33.3875809828851\\
103	34.0165934012355\\
104	38.6733460212805\\
105	38.8675636173678\\
106	38.9212315910224\\
107	39.1885120638426\\
108	39.7437400814894\\
109	39.9418366902784\\
110	40.0819723690089\\
111	40.2848163707486\\
112	40.3239385822918\\
113	40.3355455159793\\
114	40.3514705312957\\
115	40.3739914306515\\
116	40.6233206965122\\
117	40.9663951953436\\
118	40.9832328396497\\
119	41.1173092349514\\
120	41.5805044634241\\
};
\end{axis}
\end{tikzpicture}%

==> reducedSBM1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.434in,
at={(0.542in,0.442in)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu{}_\text{1}$},
ymin=4,
ymax=9,
ytick={4, 5, 6, 7, 8, 9},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal number},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Optimal number of clusters for different probability parameters},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	8\\
4	8\\
6	8\\
8	8\\
10	8\\
12	8\\
14	8\\
16	8\\
18	8\\
20	8\\
22	8\\
24	8\\
26	8\\
28	8\\
30	8\\
32	8\\
34	8\\
36	8\\
38	8\\
40	8\\
42	8\\
44	8\\
46	8\\
48	8\\
50	8\\
52	7\\
54	7\\
56	7\\
58	7\\
60	7\\
62	7\\
64	7\\
66	7\\
68	7\\
70	7\\
72	7\\
74	6\\
76	6\\
78	6\\
80	6\\
82	6\\
84	6\\
86	6\\
88	6\\
90	6\\
92	6\\
94	6\\
96	6\\
98	6\\
100	6\\
};
\addlegendentry{$k_{\text{opt}}(g)$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	8\\
4	8\\
6	8\\
8	8\\
10	8\\
12	8\\
14	8\\
16	8\\
18	8\\
20	8\\
22	8\\
24	8\\
26	8\\
28	8\\
30	8\\
32	8\\
34	8\\
36	8\\
38	7\\
40	7\\
42	7\\
44	7\\
46	7\\
48	7\\
50	7\\
52	7\\
54	7\\
56	7\\
58	7\\
60	7\\
62	7\\
64	7\\
66	7\\
68	6\\
70	6\\
72	6\\
74	6\\
76	6\\
78	6\\
80	6\\
82	6\\
84	6\\
86	6\\
88	6\\
90	6\\
92	6\\
94	6\\
96	6\\
98	6\\
100	5\\
};
\addlegendentry{$k_{\text{opt}}(\delta)$}

\end{axis}
\end{tikzpicture}%

==> reducedSBM2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.917in,
height=1.698in,
at={(0.745in,0.229in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu{}_\text{1}$},
ymin=0,
ymax=150,
axis background/.style={fill=white},
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	138.91417056405\\
4	136.275579698112\\
6	133.507047071945\\
8	130.607316017362\\
10	127.573511944651\\
12	124.400376832337\\
14	121.078320388039\\
16	115.207336263449\\
18	111.524711133636\\
20	107.746235124778\\
22	103.872808038212\\
24	99.9073308297959\\
26	95.8547787776483\\
28	91.721827299888\\
30	87.5160248288324\\
32	83.2447684446865\\
34	78.9144668936859\\
36	74.5301186107894\\
38	70.0952655630713\\
40	65.6121424675819\\
42	61.0818617162654\\
44	56.504552882312\\
46	51.8794199755978\\
48	47.2047022631763\\
50	42.4775154920767\\
52	37.6935269263437\\
54	32.8463614918801\\
56	27.9265138717169\\
58	22.9192381157376\\
60	17.8000676204191\\
62	12.5243363804465\\
64	7.00462795769741\\
66	1.13574446606806\\
68	26.2652963876545\\
70	27.037805658996\\
72	26.3187136453689\\
74	27.0496360462109\\
76	27.7807285250483\\
78	28.5117814382719\\
80	30.9003486119776\\
82	29.9740559475667\\
84	30.7052151906143\\
86	31.4360734072373\\
88	32.1671347120343\\
90	32.8985604302267\\
92	33.6293083712117\\
94	34.3603762341103\\
96	37.0804183458238\\
98	17.0960185285057\\
100	4.22811792358357\\
};
\addlegendentry{$\delta{}_\text{8}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	4.00602634075609\\
4	8.01180163728797\\
6	12.0177134699852\\
8	16.0236282756828\\
10	20.029450591679\\
12	24.0353270067028\\
14	28.0412514651215\\
16	32.0471520954439\\
18	36.0529862547536\\
20	40.0588760497413\\
22	44.0647979122228\\
24	48.0709125528798\\
26	52.0765040688431\\
28	56.0823706173292\\
30	60.0883283442373\\
32	64.0941960823854\\
34	68.0999933395933\\
36	72.1059298882094\\
38	76.1118714226786\\
40	80.1177464069886\\
42	84.1235321503967\\
44	88.1294107701539\\
46	92.1357184637547\\
48	96.1412902583358\\
50	100.147192015154\\
52	104.152895797064\\
54	108.158863541436\\
56	112.164772239584\\
58	116.170753255562\\
60	120.176396780466\\
62	124.182376161325\\
64	128.18816350088\\
66	132.194062714401\\
68	65.6289713988822\\
70	61.6390431705186\\
72	57.5621006835707\\
74	53.4092672287593\\
76	49.2210313527239\\
78	45.0207632069236\\
80	40.8091675428217\\
82	36.5837245557818\\
84	32.3407243157007\\
86	28.0750716702639\\
88	23.7796938501415\\
90	19.4446747742121\\
92	15.0565032257458\\
94	10.5995353537491\\
96	6.06499530987428\\
98	1.46402482313141\\
100	3.1796234405854\\
};
\addlegendentry{$\delta{}_{\text{7}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	2.91654997216958\\
4	5.83305675364798\\
6	8.74959136092547\\
8	11.6661383104447\\
10	14.5826453369732\\
12	17.4991630811326\\
14	20.4156713593456\\
16	23.3322841775637\\
18	26.2487698618149\\
20	29.1652386797314\\
22	32.0819160475086\\
24	34.9983486154387\\
26	37.9148143761895\\
28	40.8313273400984\\
30	43.747960005592\\
32	46.6643852413394\\
34	49.5809101766733\\
36	52.4974118751587\\
38	55.4139632807506\\
40	58.3304716898338\\
42	61.2473956347793\\
44	64.1635108367278\\
46	67.0800287602509\\
48	69.9965894561319\\
50	72.9132156046224\\
52	75.8295928304184\\
54	78.7461610880137\\
56	81.6626547311722\\
58	84.57919727946\\
60	87.4957265722359\\
62	90.4122770509164\\
64	93.3287314830557\\
66	96.2452454786443\\
68	99.1618074769637\\
70	102.078319712535\\
72	104.994824081255\\
74	107.91138791131\\
76	110.827931618813\\
78	113.744483156622\\
80	116.66093695992\\
82	119.577400224967\\
84	122.493983959899\\
86	125.410467893238\\
88	128.32700630283\\
90	131.243532792956\\
92	134.160108007875\\
94	137.076555723237\\
96	139.993208312788\\
98	142.909651398806\\
100	72.7579223819863\\
};
\addlegendentry{$\delta{}_{\text{6}}$}

\end{axis}

\begin{axis}[%
width=1.917in,
height=1.698in,
at={(3.268in,0.229in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu{}_\text{1}$},
ymin=0,
ymax=150,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	137.160093002566\\
4	132.898829767823\\
6	128.63756653308\\
8	124.376303298337\\
10	120.115040063594\\
12	115.853776828851\\
14	111.592513594108\\
16	107.331250359365\\
18	103.069987124622\\
20	98.8087238898785\\
22	94.5474606551353\\
24	90.2861974203922\\
26	86.0249341856491\\
28	81.763670950906\\
30	77.502407716163\\
32	73.2411444814198\\
34	68.9798812466766\\
36	64.7186180119335\\
38	60.4573547771906\\
40	56.1960915424474\\
42	51.9348283077043\\
44	47.6735650729611\\
46	43.412301838218\\
48	39.1510386034749\\
50	34.8897753687318\\
52	30.6285121339887\\
54	26.3672488992456\\
56	22.1059856645025\\
58	17.8447224297594\\
60	13.5834591950165\\
62	9.32219596027314\\
64	5.06093272553017\\
66	0.799669490786954\\
68	3.16679256340624\\
70	3.25993352115345\\
72	3.35307447890074\\
74	3.44621543664805\\
76	3.53935639439526\\
78	3.63249735214247\\
80	3.72563830988976\\
82	3.81877926763696\\
84	3.91192022538421\\
86	4.00506118313144\\
88	4.09820214087873\\
90	4.19134309862594\\
92	4.28448405637313\\
94	4.37762501412042\\
96	4.47076597186759\\
98	4.56390692961483\\
100	2.69567966352116\\
};
\addlegendentry{$g_8$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	1.39360874552006\\
4	2.78721749104015\\
6	4.18082623656024\\
8	5.57443498208036\\
10	6.96804372760052\\
12	8.36165247312047\\
14	9.7552612186407\\
16	11.1488699641607\\
18	12.5424787096808\\
20	13.9360874552009\\
22	15.329696200721\\
24	16.7233049462411\\
26	18.1169136917612\\
28	19.5105224372813\\
30	20.9041311828014\\
32	22.2977399283215\\
34	23.6913486738417\\
36	25.0849574193618\\
38	26.4785661648817\\
40	27.8721749104019\\
42	29.2657836559219\\
44	30.6593924014422\\
46	32.0530011469623\\
48	33.4466098924823\\
50	34.8402186380024\\
52	36.2338273835224\\
54	37.6274361290425\\
56	39.0210448745627\\
58	40.4146536200828\\
60	41.8082623656028\\
62	43.201871111123\\
64	44.595479856643\\
66	45.9890886021632\\
68	43.9211036037271\\
70	41.0534491145041\\
72	38.185794625281\\
74	35.3181401360581\\
76	32.4504856468349\\
78	29.5828311576121\\
80	26.7151766683889\\
82	23.8475221791659\\
84	20.9798676899429\\
86	18.11221320072\\
88	15.244558711497\\
90	12.3769042222739\\
92	9.50924973305093\\
94	6.64159524382789\\
96	3.77394075460485\\
98	0.906286265381996\\
100	1.961368223841\\
};
\addlegendentry{$g_7$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	0.964385798578889\\
4	1.92877159715774\\
6	2.89315739573663\\
8	3.85754319431547\\
10	4.82192899289438\\
12	5.78631479147323\\
14	6.75070059005206\\
16	7.71508638863102\\
18	8.67947218720988\\
20	9.64385798578873\\
22	10.6082437843676\\
24	11.5726295829465\\
26	12.5370153815253\\
28	13.5014011801042\\
30	14.4657869786831\\
32	15.430172777262\\
34	16.3945585758408\\
36	17.3589443744196\\
38	18.3233301729985\\
40	19.2877159715774\\
42	20.2521017701563\\
44	21.2164875687352\\
46	22.180873367314\\
48	23.145259165893\\
50	24.1096449644717\\
52	25.0740307630508\\
54	26.0384165616296\\
56	27.0028023602083\\
58	27.9671881587874\\
60	28.9315739573661\\
62	29.895959755945\\
64	30.8603455545239\\
66	31.8247313531027\\
68	32.7891171516815\\
70	33.7535029502605\\
72	34.7178887488394\\
74	35.6822745474183\\
76	36.6466603459972\\
78	37.611046144576\\
80	38.5754319431549\\
82	39.5398177417339\\
84	40.5042035403125\\
86	41.4685893388915\\
88	42.4329751374704\\
90	43.3973609360493\\
92	44.3617467346282\\
94	45.3261325332071\\
96	46.290518331786\\
98	47.2549041303647\\
100	46.2579217051026\\
};
\addlegendentry{$g_6$}

\end{axis}
\end{tikzpicture}%
